Compressive Hyperspectral Imaging: Fourier Transform Interferometry meets Single Pixel Camera

This paper introduces a single-pixel HyperSpectral (HS) imaging framework based on Fourier Transform Interferometry (FTI). By combining a space-time coding of the light illumination with partial interferometric observations of a collimated light beam (observed by a single pixel), our system benefits from (i) reduced measurement rate and light-exposure of the observed object compared to common (Nyquist) FTI imagers, and (ii) high spectral resolution as desirable in, e.g., Fluorescence Spectroscopy (FS). From the principles of compressive sensing with multilevel sampling, our method leverages the sparsity "in level" of FS data, both in the spectral and the spatial domains. This allows us to optimize the space-time light coding using time-modulated Hadamard patterns. We confirm the effectiveness of our approach by a few numerical experiments.

==> ITWIST18-Amir - Copy/figures/Fig_SpatialSamplingProfile_Had_Haar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=7,
xlabel={Sampling level ($t$)},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={$\theta_t$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.47,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.72,0.8) {Spatial};
\node[text=black, draw=none] at (rel axis cs:0.72,0.55) {Had./Haar}; 
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.8125\\
4	0.380208333333333\\
5	0.2421875\\
6	0.187825520833333\\
7	0.0946451822916667\\
};
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_SpatialSparsityStructure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=1.5in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=7,
xlabel={Level ($\ell$)},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
xlabel style={at = {(0.5,0.04)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={Sparsity ratio},
ylabel style={at = {(0.16,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.47,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.2,0.15) {Spatial}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.6875\\
4	0.296875\\
5	0.19921875\\
6	0.1669921875\\
7	0.093994140625\\
};
\addlegendentry{$\rho$ = 0.90};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.75\\
4	0.390625\\
5	0.2109375\\
6	0.2060546875\\
7	0.191650390625\\
};
\addlegendentry{$\rho$ = 0.93};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.9375\\
4	0.46875\\
5	0.2890625\\
6	0.3232421875\\
7	0.32080078125\\
};
\addlegendentry{$\rho$ = 0.96};

\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spatial_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.5,0.94) {\fontsize{6}{1}\selectfont \textbf{(b) Proposed method}}; 
\node[fill = none,text=white, draw=none] at (rel axis cs:0.4,0.84) {\fontsize{6}{1}\selectfont \textbf{SRE = 18.25 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spatial_Dft_Dft_Uds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft_Uds-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.45,0.94) {\fontsize{6}{1}\selectfont \textbf{(c) SP-FTI + UDS}}; 
\node[fill = none,text=white, draw=none] at (rel axis cs:0.38,0.84) {\fontsize{6}{1}\selectfont \textbf{SRE = 0.55 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spatial_Dft_Dft_Uds_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft_Uds-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.22,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (c)}}; 
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spatial_Dft_Dft_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.22,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (b)}}; 
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spatial_ref_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_ref_DFT-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.33,0.94) {\fontsize{6}{1}\selectfont \textbf{(a) Reference}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spatial_ref_DFT_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_ref_DFT-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.2,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (a)}}; 
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_SpectralSamplingPattern_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

begin{axis}[%
width=1in,
height=0.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
%xtick={1,512,1024},
%xticklabels={{-511},{0},{512}},
%ticklabel style={font=\fontsize{4}{1}\selectfont},
%tick style = {color = white},
%xlabel={OPD index},
y dir=reverse,
ymin=0.5,
ymax=1.5,
ytick={\empty},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=100.5] {Fig_SpectralSamplingPattern_Dft_Dft_[22,50]-1.png};
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_SpectralSamplingProfile_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=32,
xlabel={Sampling level ($t$)},
xtick={1,8,12,16,32},
xticklabels={1,8,12,16,32},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={$\theta_t$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.70,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.65,0.8) {Spectral};
\node[text=black, draw=none] at (rel axis cs:0.65,0.55) {Fourier/Fourier}; 
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_SpectralSparsityStructure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=1.5in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=32,
xlabel={Level ($\ell$)},
xtick={1,8,12,16,32},
xticklabels={1,8,12,16,32},
xlabel style={at = {(0.5,0.04)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={Sparsity ratio},
ylabel style={at = {(0.16,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.470,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.8,0.15) {Spectral}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.875\\
2	0.75\\
3	0.8125\\
4	0.75\\
5	0.6875\\
6	0.5\\
7	0.375\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\addlegendentry{$\rho\text{ = 0.90}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.875\\
2	0.8125\\
3	0.8125\\
4	0.75\\
5	0.75\\
6	0.5625\\
7	0.5625\\
8	0.375\\
9	0.1875\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\addlegendentry{$\rho\text{ = 0.93}$};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.875\\
2	0.9375\\
3	0.9375\\
4	0.8125\\
5	0.75\\
6	0.75\\
7	0.75\\
8	0.5\\
9	0.5\\
10	0.3125\\
11	0.0625\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\addlegendentry{$\rho\text{ = 0.96}$};


\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spectrum_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.2]
\begin{axis}[%
width=0.9in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={Wavenum. Ind.},
xtick={1,256},
xticklabels={1,256},
xlabel style={at = {(0.5,0.35)},font=\fontsize{7}{1}\selectfont},
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Int.},
ylabel style={at = {(0.4,0.5)},font=\fontsize{7}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
%,hide axis
]
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00574906475187212\\
2	0.00500562377340856\\
3	0.00307495133608304\\
4	0.000716334863778119\\
5	0.0012710304513862\\
6	0.00244291215218415\\
7	0.00331361784918787\\
8	0.00494093697174664\\
9	0.00756192809357444\\
10	0.01088994375687\\
11	0.0148485934606398\\
12	0.0193737744269158\\
13	0.0240261009097794\\
14	0.0279327104815123\\
15	0.0300241274145477\\
16	0.0293706329091194\\
17	0.0255756227048571\\
18	0.0192879820337352\\
19	0.01302033913165\\
20	0.011349910075191\\
21	0.0134848126764941\\
22	0.0144726226579843\\
23	0.0145268550823527\\
24	0.0153366622351775\\
25	0.011579997763479\\
26	0.0100033234387952\\
27	0.0564114314769421\\
28	0.138687112354857\\
29	0.258179390555441\\
30	0.408780914929712\\
31	0.576259132940748\\
32	0.740206678185745\\
33	0.877864586217386\\
34	0.9689143175266\\
35	1\\
36	0.967757637098733\\
37	0.87951382826266\\
38	0.75146193171577\\
39	0.604832687410109\\
40	0.461133792929248\\
41	0.337767392895785\\
42	0.245131675308779\\
43	0.185592179728403\\
44	0.153911013463299\\
45	0.139436473748349\\
46	0.13056718144226\\
47	0.118739014521291\\
48	0.0999381127218678\\
49	0.0745623945069958\\
50	0.0464101878897311\\
51	0.0221256682020853\\
52	0.0163722088071643\\
53	0.025438022512796\\
54	0.0307759795944415\\
55	0.0309142131076415\\
56	0.0277772764178651\\
57	0.0232417044310981\\
58	0.0184611331341771\\
59	0.0143152128399438\\
60	0.0117995654473675\\
61	0.0110184943623786\\
62	0.0105874305778254\\
63	0.00958031352519016\\
64	0.00896135091987709\\
65	0.0108098025165764\\
66	0.0150761252488716\\
67	0.0202121344341626\\
68	0.0250610849255791\\
69	0.0287818424124744\\
70	0.0307175654818728\\
71	0.0305249716286602\\
72	0.0282938298282325\\
73	0.0244412736054745\\
74	0.0194241944437257\\
75	0.0136063880798413\\
76	0.00780997215585861\\
77	0.00596327503401446\\
78	0.00991788433375617\\
79	0.0134478128273351\\
80	0.0142153455090663\\
81	0.0121669390569429\\
82	0.00958497779473723\\
83	0.0107236731800927\\
84	0.0144713750979972\\
85	0.016661309186989\\
86	0.0154150544854349\\
87	0.0107220664602689\\
88	0.00387134390377514\\
89	0.00317234843018982\\
90	0.00844461246904079\\
91	0.0107489878616921\\
92	0.0101261993690824\\
93	0.00837955239619383\\
94	0.00890966132800732\\
95	0.0119442732933773\\
96	0.0146844953984778\\
97	0.0157159960487469\\
98	0.014987789232471\\
99	0.0132122974322485\\
100	0.0113185036231974\\
101	0.00990527714381857\\
102	0.00905916909591588\\
103	0.00883642797111003\\
104	0.00961758981486924\\
105	0.011504541916831\\
106	0.0138499565160584\\
107	0.0157121415593553\\
108	0.0163161777921639\\
109	0.0152699553238791\\
110	0.0127291539380652\\
111	0.0097467880308507\\
112	0.00901515287544237\\
113	0.0123759764823986\\
114	0.0176519222152072\\
115	0.022845714981615\\
116	0.0268049189023447\\
117	0.0286851993083281\\
118	0.0279132801152228\\
119	0.0243297861098131\\
120	0.0182999262251037\\
121	0.0106838537787242\\
122	0.00264885640502682\\
123	0.00461722128089764\\
124	0.0101897996657322\\
125	0.0135925583060092\\
126	0.014832970710114\\
127	0.014305134978293\\
128	0.012635675451211\\
129	0.0105748741589492\\
130	0.00898616537905093\\
131	0.00870237886073431\\
132	0.00986784967430887\\
133	0.0118037889840389\\
134	0.0137426612086715\\
135	0.0151308347620463\\
136	0.0156777728007418\\
137	0.0154954466068031\\
138	0.0152058757848486\\
139	0.0156186296309638\\
140	0.0168623615332767\\
141	0.0180929517374917\\
142	0.0182553529802517\\
143	0.0167722190737708\\
144	0.0137429063693508\\
145	0.00989626143327108\\
146	0.00667019183702415\\
147	0.00634437242938157\\
148	0.00876334854004445\\
149	0.0116908691230843\\
150	0.0140355340007097\\
151	0.0152000724020061\\
152	0.0148165862917324\\
153	0.0128709732069471\\
154	0.00977503214000903\\
155	0.00636219046158981\\
156	0.00449795060249556\\
157	0.00658240955319719\\
158	0.0106484403241572\\
159	0.0148946978577958\\
160	0.0182420368176989\\
161	0.0197354670450829\\
162	0.0188078404476002\\
163	0.0155852028671506\\
164	0.0110104812580019\\
165	0.00688467962765391\\
166	0.005527377286411\\
167	0.00612360173092578\\
168	0.00596770131113042\\
169	0.00457054425774148\\
170	0.00271864413379412\\
171	0.0016951263734097\\
172	0.00191385211994984\\
173	0.00275136066187458\\
174	0.00438612231309505\\
175	0.00623775043294879\\
176	0.00734039701568274\\
177	0.0070254661619271\\
178	0.0051819034209735\\
179	0.00235907945753619\\
180	0.00178880397410922\\
181	0.00430526693047679\\
182	0.00591230330238997\\
183	0.00620146549632501\\
184	0.00539385317781832\\
185	0.00404048331294461\\
186	0.00279684263463689\\
187	0.00215377484963599\\
188	0.00213265691144841\\
189	0.00255456452648017\\
190	0.00339721217046751\\
191	0.00458431060430373\\
192	0.00600153906422159\\
193	0.00760181965560186\\
194	0.00939526664682984\\
195	0.0113861665527609\\
196	0.0135204322060175\\
197	0.0156748887352518\\
198	0.0177013718620652\\
199	0.0195202840926702\\
200	0.0212251149307373\\
201	0.0231042861296319\\
202	0.0254607866786121\\
203	0.0282676348486091\\
204	0.0309672314057389\\
205	0.0326348857269723\\
206	0.0323697246835516\\
207	0.0296849854716182\\
208	0.0247774150909498\\
209	0.0186507852851331\\
210	0.0131599950702498\\
211	0.0106136401484736\\
212	0.0110081989753616\\
213	0.0116022242445001\\
214	0.0108623016247784\\
215	0.00870018058675306\\
216	0.00554750421148513\\
217	0.00194158458267871\\
218	0.00201197774135084\\
219	0.00513670230206827\\
220	0.007183825188085\\
221	0.0078410429672259\\
222	0.007891843631788\\
223	0.00930582175869031\\
224	0.0125366947787784\\
225	0.0157203583165582\\
226	0.017056858987782\\
227	0.0157285370796291\\
228	0.0121516883729859\\
229	0.00830435687904628\\
230	0.00767473096511431\\
231	0.00972697496609361\\
232	0.0108685833181205\\
233	0.0100020765181335\\
234	0.00768110920910882\\
235	0.00528710862910943\\
236	0.00447205043419199\\
237	0.00552500899067824\\
238	0.00742462944754992\\
239	0.00943984448266848\\
240	0.0107317024920024\\
241	0.0105076000932044\\
242	0.00853953715509127\\
243	0.00552884383411698\\
244	0.00356631384239951\\
245	0.00423609623350289\\
246	0.00460386745996819\\
247	0.00366398577209684\\
248	0.00465879451405038\\
249	0.00896695707469541\\
250	0.0136246457426784\\
251	0.0169394870482539\\
252	0.0180885203083496\\
253	0.0169797299377739\\
254	0.014124910133578\\
255	0.0103877125982594\\
256	0.00680338197026463\\
};
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spectrum_Dft_Dft_Uds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.2]
\begin{axis}[%
width=0.9in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={Wavenum. Ind.},
xtick={1,256},
xticklabels={1,256},
xlabel style={at = {(0.5,0.35)},font=\fontsize{7}{1}\selectfont},
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Int.},
ylabel style={at = {(0.4,0.5)},font=\fontsize{7}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
%,hide axis
]
\addplot [color=red,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.341494613468909\\
2	0.305281601144813\\
3	0.291726702466361\\
4	0.265742844162306\\
5	0.226195707369423\\
6	0.194814819512894\\
7	0.173264183932715\\
8	0.118770684109998\\
9	0.115678632226625\\
10	0.171075829336502\\
11	0.160188637986168\\
12	0.212469137517271\\
13	0.22891322669444\\
14	0.257110425177653\\
15	0.286087462725719\\
16	0.264494668106618\\
17	0.351325437078504\\
18	0.326850391394588\\
19	0.314784338639063\\
20	0.364259953529506\\
21	0.354104855027163\\
22	0.384978313864374\\
23	0.348383420490303\\
24	0.417548534207312\\
25	0.40617464057471\\
26	0.429083446579325\\
27	0.359922038869497\\
28	0.305986282076048\\
29	0.197319136887655\\
30	0.324842990674208\\
31	0.549978749766586\\
32	0.750276425127336\\
33	0.816535254222339\\
34	0.986291989266651\\
35	1\\
36	0.989510057110804\\
37	0.867153456132697\\
38	0.768722444571133\\
39	0.596832583902979\\
40	0.454714929352358\\
41	0.343967855535357\\
42	0.162007700251209\\
43	0.0907511950413436\\
44	0.17526266845773\\
45	0.280704209198547\\
46	0.344244740946402\\
47	0.404910497259891\\
48	0.523299018249191\\
49	0.585375219318269\\
50	0.640386324658587\\
51	0.576426445704772\\
52	0.607095981649545\\
53	0.525451991021763\\
54	0.45834634054502\\
55	0.415232535727042\\
56	0.331299644396454\\
57	0.274145201437458\\
58	0.185894889188082\\
59	0.162042505066718\\
60	0.0963385701117575\\
61	0.0916799208116697\\
62	0.0820729793888043\\
63	0.0942518742746902\\
64	0.181375227307942\\
65	0.288518191518015\\
66	0.390204612287664\\
67	0.430089593645549\\
68	0.4045082919831\\
69	0.408509744988826\\
70	0.409713043700476\\
71	0.3040451381714\\
72	0.237845014162341\\
73	0.231809687850863\\
74	0.111852926228535\\
75	0.0740374933107369\\
76	0.0941080934829684\\
77	0.0987550322761422\\
78	0.108350026282936\\
79	0.141689593341619\\
80	0.171535123734325\\
81	0.130727753819153\\
82	0.0840278582288391\\
83	0.126561357766364\\
84	0.0697415129055255\\
85	0.0717484994322897\\
86	0.0766684506593714\\
87	0.0286729165619325\\
88	0.0561014001651269\\
89	0.0659550556234488\\
90	0.168621982324823\\
91	0.311490586846167\\
92	0.356692022331331\\
93	0.382701698675538\\
94	0.427226920983807\\
95	0.466895998518255\\
96	0.4720414248971\\
97	0.454730783212947\\
98	0.427327894473489\\
99	0.317099094238909\\
100	0.291052898918745\\
101	0.211096223871596\\
102	0.171798563176802\\
103	0.230724487718644\\
104	0.267002450545878\\
105	0.265616262728375\\
106	0.261560206769967\\
107	0.306865110291921\\
108	0.295281614283493\\
109	0.290452332454051\\
110	0.228765844537536\\
111	0.185736876040785\\
112	0.108154371299651\\
113	0.103477479455495\\
114	0.0998593754525426\\
115	0.23618995834788\\
116	0.314924234314388\\
117	0.377379183280849\\
118	0.360637316748298\\
119	0.402755895015273\\
120	0.429038203411143\\
121	0.372528660314031\\
122	0.39869778252023\\
123	0.340197753848622\\
124	0.346648034275401\\
125	0.309016576041926\\
126	0.220301912724884\\
127	0.166743424161079\\
128	0.0437594567473403\\
129	0.11213884105007\\
130	0.171729399270769\\
131	0.203141199697271\\
132	0.287359083688023\\
133	0.33988820674712\\
134	0.378762079345461\\
135	0.380745368843782\\
136	0.351995271994907\\
137	0.311378768691361\\
138	0.228299325695906\\
139	0.163628356794105\\
140	0.125594125893107\\
141	0.172688172865923\\
142	0.181694828372875\\
143	0.244416702503443\\
144	0.221481110180035\\
145	0.276433898856307\\
146	0.241211251786858\\
147	0.283518852620329\\
148	0.373044777791079\\
149	0.400132417001971\\
150	0.412639901115197\\
151	0.439729576474016\\
152	0.477257553037886\\
153	0.414241930675734\\
154	0.424500589885213\\
155	0.394285400941149\\
156	0.393004697203603\\
157	0.363616285830166\\
158	0.360530656867844\\
159	0.246364542743581\\
160	0.188654488108006\\
161	0.198186067648745\\
162	0.197515644735294\\
163	0.180703899304927\\
164	0.222012043616512\\
165	0.24815958421333\\
166	0.242164402222587\\
167	0.238304006691012\\
168	0.243980632403218\\
169	0.187180481261699\\
170	0.162371885367106\\
171	0.174366108048944\\
172	0.127977444594647\\
173	0.0878170501354195\\
174	0.0554956095887277\\
175	0.0544818579329285\\
176	0.098234968383092\\
177	0.0778409416932297\\
178	0.0662309907263098\\
179	0.0935821039660997\\
180	0.174912526931355\\
181	0.214443114380935\\
182	0.204970943263423\\
183	0.234778668398475\\
184	0.211086851552661\\
185	0.242879769205948\\
186	0.173228820171938\\
187	0.202534411115812\\
188	0.200822990520062\\
189	0.242718036717426\\
190	0.236246427681634\\
191	0.229156725709221\\
192	0.262592420643492\\
193	0.203441035720229\\
194	0.252496972973522\\
195	0.273766851371261\\
196	0.230628390316368\\
197	0.213251186395836\\
198	0.276625984485799\\
199	0.278974968719304\\
200	0.231750955200057\\
201	0.314858077492785\\
202	0.237158492317908\\
203	0.207155725062241\\
204	0.196773255039441\\
205	0.0863502073785862\\
206	0.0902953649299595\\
207	0.0868356229541647\\
208	0.107425186108479\\
209	0.156421225664395\\
210	0.0995250456022564\\
211	0.0708876728152659\\
212	0.0793206416511559\\
213	0.156118492699843\\
214	0.271528416068609\\
215	0.371145002593212\\
216	0.411674806400622\\
217	0.507756672549762\\
218	0.528183944661258\\
219	0.441167865047642\\
220	0.422537615016984\\
221	0.35328468964781\\
222	0.292941735997408\\
223	0.248471985582846\\
224	0.301349374131025\\
225	0.374599539178608\\
226	0.421467775363944\\
227	0.479736322024826\\
228	0.484818423482492\\
229	0.444702289021447\\
230	0.494323562480683\\
231	0.410075969140507\\
232	0.429076258154407\\
233	0.377100787266215\\
234	0.370580467523857\\
235	0.306343398511173\\
236	0.365183191195551\\
237	0.348159575797996\\
238	0.363386726780381\\
239	0.387855671281607\\
240	0.338377001002682\\
241	0.364703123551825\\
242	0.274045379646807\\
243	0.288414286268181\\
244	0.242361387559345\\
245	0.218623550332459\\
246	0.167662408893999\\
247	0.124789419476966\\
248	0.150197182660384\\
249	0.138451936340921\\
250	0.188374039085216\\
251	0.231026515755355\\
252	0.273039040080369\\
253	0.286022663954863\\
254	0.268153544930923\\
255	0.301941090637059\\
256	0.305670222221405\\
};
\end{axis}
\end{tikzpicture}%

==> ITWIST18-Amir - Copy/figures/Fig_Spectrum_ref_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.2]
\begin{axis}[%
width=0.9in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={Wavenum. Ind.},
xtick={1,256},
xticklabels={1,256},
xlabel style={at = {(0.5,0.35)},font=\fontsize{7}{1}\selectfont},
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Int.},
ylabel style={at = {(0.4,0.5)},font=\fontsize{7}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
%,hide axis
]
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00153183453305501\\
2	0.0209839786505109\\
3	0.0267993824675357\\
4	0.0109279177234657\\
5	0.0207504433900009\\
6	0.0110282693883301\\
7	0.00690008686059249\\
8	0.0230041435176962\\
9	0.0137103010725273\\
10	0.0299883902508113\\
11	0.0210925600018449\\
12	0.00420636517439632\\
13	0.0169849384854894\\
14	0.0391930763198558\\
15	0.0240688901352632\\
16	0.0230405310355335\\
17	0.00615965663998461\\
18	0.0147359791766515\\
19	0.0132104673416007\\
20	0.00716393888297379\\
21	0.0128027936940194\\
22	0.0145474074202127\\
23	0.0207181113170189\\
24	0.0240860928242674\\
25	0.0069182452610713\\
26	0.0457733232249509\\
27	0.0228456419412547\\
28	0.0638948938924645\\
29	0.235324593006825\\
30	0.447485094051885\\
31	0.639042080517455\\
32	0.763458073612088\\
33	0.820636281221386\\
34	0.94248819663112\\
35	1\\
36	0.97479536032221\\
37	0.84799022064868\\
38	0.710115178524258\\
39	0.568785776217646\\
40	0.460516170759936\\
41	0.333251666413104\\
42	0.255389222826303\\
43	0.145531644541575\\
44	0.132742354613454\\
45	0.122062844166718\\
46	0.124531107450872\\
47	0.133311827938419\\
48	0.114662922886886\\
49	0.0516527245642251\\
50	0.0333244569144531\\
51	0.0157421272358528\\
52	0.0343014676753422\\
53	0.0450422441708757\\
54	0.0396857146427494\\
55	0.0312035568255906\\
56	0.0148075783869349\\
57	0.0103591211833702\\
58	0.0355472784739648\\
59	0.0129678822115184\\
60	0.0267817797546852\\
61	0.0115801912098588\\
62	0.0141905560803194\\
63	0.0126748271851735\\
64	0.0287794101472212\\
65	0.0300900975969787\\
66	0.0202124184668069\\
67	0.0253403140629954\\
68	0.0198924857693666\\
69	0.0329569884841655\\
70	0.0338969594349871\\
71	0.0326700882697447\\
72	0.0168811821114902\\
73	0.0264299844777608\\
74	0.0165158158843948\\
75	0.00579871514340775\\
76	0.000910613754425571\\
77	0.0174783165531008\\
78	0.0366539618110962\\
79	0.0245539236427601\\
80	0.0318520701777187\\
81	0.0160711346209581\\
82	0.0120213984983625\\
83	0.00515101511436991\\
84	0.0247990317417898\\
85	0.0125306680239027\\
86	0.017908724526407\\
87	0.00491044216251473\\
88	0.0116309233292565\\
89	0.0130136774261912\\
90	0.0143163431273729\\
91	0.0113231653845022\\
92	0.0170056399416846\\
93	0.016120428299183\\
94	0.0146145276285884\\
95	0.026784103848547\\
96	0.020190701883109\\
97	0.0220558074237072\\
98	0.0320279368762555\\
99	0.0137347215373778\\
100	0.0108885876588402\\
101	0.00950774594778188\\
102	0.034606393204529\\
103	0.016615873281925\\
104	0.0414483534041507\\
105	0.0100748307897226\\
106	0.0174650306810163\\
107	0.0169083872736657\\
108	0.0208961883704288\\
109	0.021727374537642\\
110	0.00774609884520246\\
111	0.00882395916404917\\
112	0.02063488296106\\
113	0.0277939148161255\\
114	0.033220457812358\\
115	0.0235722285183691\\
116	0.00745402448972489\\
117	0.0372789348200425\\
118	0.0175759588524408\\
119	0.0583575514153818\\
120	0.0215782290844395\\
121	0.0182830231226473\\
122	0.0237014113316104\\
123	0.0261489166223899\\
124	0.0184507066054025\\
125	0.0130705040729417\\
126	0.0488930648264428\\
127	0.0147417091476902\\
128	0.0158595149640624\\
129	0.0300295602332523\\
130	0.0181384481542239\\
131	0.00594316516864167\\
132	0.0341225990700048\\
133	0.0287579233199676\\
134	0.0187286986160073\\
135	0.0302928084328646\\
136	0.0156630434508482\\
137	0.0155448739020224\\
138	0.0228447670717752\\
139	0.0513751308392689\\
140	0.0249270830834931\\
141	0.0397945739394752\\
142	0.0212324293493137\\
143	0.0285113231853656\\
144	0.00984153022495184\\
145	0.024667808401369\\
146	0.00783464986968221\\
147	0.0130602434436392\\
148	0.0253670974255308\\
149	0.0198156155603116\\
150	0.0217078171888864\\
151	0.0300208492928006\\
152	0.0413854912456635\\
153	0.0136977403812847\\
154	0.0159601942289171\\
155	0.0189544905970284\\
156	0.0290428857933069\\
157	0.0222716879168134\\
158	0.0115016483348349\\
159	0.0259172448349362\\
160	0.0162498801193879\\
161	0.022467005561008\\
162	0.0508221496861964\\
163	0.0176779820088422\\
164	0.0135966770507528\\
165	0.0178748074653338\\
166	0.0217193758397481\\
167	0.0189302802094731\\
168	0.0168701023434865\\
169	0.0300745158136065\\
170	0.0287014046558909\\
171	0.0202284784154834\\
172	0.0225525551133554\\
173	0.0356777928689399\\
174	0.0383639215320504\\
175	0.0185486782050438\\
176	0.00388314552807096\\
177	0.0206999299080947\\
178	0.0236049458130498\\
179	0.0175279940507014\\
180	0.00203554491484225\\
181	0.0144045617990937\\
182	0.0108570437513083\\
183	0.0291438252976155\\
184	0.0307185308744095\\
185	0.0179402202897627\\
186	0.0269519293196689\\
187	0.0186884573331875\\
188	0.0132946377482813\\
189	0.0138939914100902\\
190	0.0208602286084643\\
191	0.00616858465671181\\
192	0.0147193833136188\\
193	0.0174354212490202\\
194	0.00583724551207479\\
195	0.021145208726144\\
196	0.02645537920865\\
197	0.0321210352726644\\
198	0.0310962948337192\\
199	0.0165422988849577\\
200	0.055741196051891\\
201	0.00142128604053348\\
202	0.0227616476926286\\
203	0.0278680044235774\\
204	0.0148600000422148\\
205	0.019063023518721\\
206	0.0336301826704831\\
207	0.0166540590380662\\
208	0.0152041805385674\\
209	0.00257568903146536\\
210	0.028524976655735\\
211	0.0260728532296324\\
212	0.0151915475995326\\
213	0.00437965482998258\\
214	0.0215667313998453\\
215	0.0159724150224621\\
216	0.0210609584013732\\
217	0.0229655607213924\\
218	0.0141234569917067\\
219	0.0216175598446246\\
220	0.0177854811536605\\
221	0.00206112054134618\\
222	0.00387336641110527\\
223	0.0134207452125757\\
224	0.0061843500680438\\
225	0.0114939546386827\\
226	0.025587442353299\\
227	0.00977231792831841\\
228	0.00427311284500303\\
229	0.00416134523485299\\
230	0.0365412922359959\\
231	0.0182397959483919\\
232	0.0271592363788607\\
233	0.0283207100076731\\
234	0.0324125923413497\\
235	0.0193076503859473\\
236	0.0359888373149785\\
237	0.0340846543710427\\
238	0.0153030571231611\\
239	0.0113711967890085\\
240	0.0188635570040937\\
241	0.0111121439636132\\
242	0.0463148493632899\\
243	0.0209674442766485\\
244	0.00810533517193643\\
245	0.0156568734985293\\
246	0.0228291175051871\\
247	0.01206208538312\\
248	0.0238231556067343\\
249	0.0176865779651936\\
250	0.00250201622664749\\
251	0.0131600786005192\\
252	0.00906894730377064\\
253	0.0177380364076697\\
254	0.024193731000842\\
255	0.0199024588061166\\
256	0.00616724636999055\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Fig_SpatialSamplingProfile_Had_Haar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=7,
xlabel={Sampling level ($t$)},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={$\theta_t$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.47,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.72,0.8) {Spatial};
\node[text=black, draw=none] at (rel axis cs:0.72,0.55) {Had./Haar}; 
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.8125\\
4	0.380208333333333\\
5	0.2421875\\
6	0.187825520833333\\
7	0.0946451822916667\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Fig_SpatialSparsityStructure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=1.5in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=7,
xlabel={Level ($\ell$)},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
xlabel style={at = {(0.5,0.04)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={Sparsity ratio},
ylabel style={at = {(0.16,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.47,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.2,0.15) {Spatial}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.6875\\
4	0.296875\\
5	0.19921875\\
6	0.1669921875\\
7	0.093994140625\\
};
\addlegendentry{$\rho$ = 0.90};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.75\\
4	0.390625\\
5	0.2109375\\
6	0.2060546875\\
7	0.191650390625\\
};
\addlegendentry{$\rho$ = 0.93};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.9375\\
4	0.46875\\
5	0.2890625\\
6	0.3232421875\\
7	0.32080078125\\
};
\addlegendentry{$\rho$ = 0.96};

\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spatial_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.5,0.94) {\fontsize{6}{1}\selectfont \textbf{(b) Proposed method}}; 
\node[fill = none,text=white, draw=none] at (rel axis cs:0.4,0.84) {\fontsize{6}{1}\selectfont \textbf{SRE = 18.25 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spatial_Dft_Dft_Uds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft_Uds-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.45,0.94) {\fontsize{6}{1}\selectfont \textbf{(c) SP-FTI + UDS}}; 
\node[fill = none,text=white, draw=none] at (rel axis cs:0.38,0.84) {\fontsize{6}{1}\selectfont \textbf{SRE = 0.55 dB}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spatial_Dft_Dft_Uds_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft_Uds-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.22,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (c)}}; 
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spatial_Dft_Dft_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_Dft_Dft-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.22,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (b)}}; 
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spatial_ref_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_ref_DFT-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.33,0.94) {\fontsize{6}{1}\selectfont \textbf{(a) Reference}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spatial_ref_DFT_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.95]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_ref_DFT-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.2,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (a)}}; 
\end{axis}
\end{tikzpicture}%

==> figures/Fig_SpectralSamplingPattern_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

begin{axis}[%
width=1in,
height=0.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
%xtick={1,512,1024},
%xticklabels={{-511},{0},{512}},
%ticklabel style={font=\fontsize{4}{1}\selectfont},
%tick style = {color = white},
%xlabel={OPD index},
y dir=reverse,
ymin=0.5,
ymax=1.5,
ytick={\empty},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=100.5] {Fig_SpectralSamplingPattern_Dft_Dft_[22,50]-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Fig_SpectralSamplingProfile_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 1]
\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=32,
xlabel={Sampling level ($t$)},
xtick={1,8,12,16,32},
xticklabels={1,8,12,16,32},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={$\theta_t$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.70,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.65,0.8) {Spectral};
\node[text=black, draw=none] at (rel axis cs:0.65,0.55) {Fourier/Fourier}; 
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Fig_SpectralSparsityStructure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=1.5in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=32,
xlabel={Level ($\ell$)},
xtick={1,8,12,16,32},
xticklabels={1,8,12,16,32},
xlabel style={at = {(0.5,0.04)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={Sparsity ratio},
ylabel style={at = {(0.16,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.470,0.93)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.8,0.15) {Spectral}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.875\\
2	0.75\\
3	0.8125\\
4	0.75\\
5	0.6875\\
6	0.5\\
7	0.375\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\addlegendentry{$\rho\text{ = 0.90}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.875\\
2	0.8125\\
3	0.8125\\
4	0.75\\
5	0.75\\
6	0.5625\\
7	0.5625\\
8	0.375\\
9	0.1875\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\addlegendentry{$\rho\text{ = 0.93}$};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.875\\
2	0.9375\\
3	0.9375\\
4	0.8125\\
5	0.75\\
6	0.75\\
7	0.75\\
8	0.5\\
9	0.5\\
10	0.3125\\
11	0.0625\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
};
\addlegendentry{$\rho\text{ = 0.96}$};


\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spectrum_Dft_Dft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.2]
\begin{axis}[%
width=0.9in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={Wavenum. Ind.},
xtick={1,256},
xticklabels={1,256},
xlabel style={at = {(0.5,0.35)},font=\fontsize{7}{1}\selectfont},
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Int.},
ylabel style={at = {(0.4,0.5)},font=\fontsize{7}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
%,hide axis
]
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00574906475187212\\
2	0.00500562377340856\\
3	0.00307495133608304\\
4	0.000716334863778119\\
5	0.0012710304513862\\
6	0.00244291215218415\\
7	0.00331361784918787\\
8	0.00494093697174664\\
9	0.00756192809357444\\
10	0.01088994375687\\
11	0.0148485934606398\\
12	0.0193737744269158\\
13	0.0240261009097794\\
14	0.0279327104815123\\
15	0.0300241274145477\\
16	0.0293706329091194\\
17	0.0255756227048571\\
18	0.0192879820337352\\
19	0.01302033913165\\
20	0.011349910075191\\
21	0.0134848126764941\\
22	0.0144726226579843\\
23	0.0145268550823527\\
24	0.0153366622351775\\
25	0.011579997763479\\
26	0.0100033234387952\\
27	0.0564114314769421\\
28	0.138687112354857\\
29	0.258179390555441\\
30	0.408780914929712\\
31	0.576259132940748\\
32	0.740206678185745\\
33	0.877864586217386\\
34	0.9689143175266\\
35	1\\
36	0.967757637098733\\
37	0.87951382826266\\
38	0.75146193171577\\
39	0.604832687410109\\
40	0.461133792929248\\
41	0.337767392895785\\
42	0.245131675308779\\
43	0.185592179728403\\
44	0.153911013463299\\
45	0.139436473748349\\
46	0.13056718144226\\
47	0.118739014521291\\
48	0.0999381127218678\\
49	0.0745623945069958\\
50	0.0464101878897311\\
51	0.0221256682020853\\
52	0.0163722088071643\\
53	0.025438022512796\\
54	0.0307759795944415\\
55	0.0309142131076415\\
56	0.0277772764178651\\
57	0.0232417044310981\\
58	0.0184611331341771\\
59	0.0143152128399438\\
60	0.0117995654473675\\
61	0.0110184943623786\\
62	0.0105874305778254\\
63	0.00958031352519016\\
64	0.00896135091987709\\
65	0.0108098025165764\\
66	0.0150761252488716\\
67	0.0202121344341626\\
68	0.0250610849255791\\
69	0.0287818424124744\\
70	0.0307175654818728\\
71	0.0305249716286602\\
72	0.0282938298282325\\
73	0.0244412736054745\\
74	0.0194241944437257\\
75	0.0136063880798413\\
76	0.00780997215585861\\
77	0.00596327503401446\\
78	0.00991788433375617\\
79	0.0134478128273351\\
80	0.0142153455090663\\
81	0.0121669390569429\\
82	0.00958497779473723\\
83	0.0107236731800927\\
84	0.0144713750979972\\
85	0.016661309186989\\
86	0.0154150544854349\\
87	0.0107220664602689\\
88	0.00387134390377514\\
89	0.00317234843018982\\
90	0.00844461246904079\\
91	0.0107489878616921\\
92	0.0101261993690824\\
93	0.00837955239619383\\
94	0.00890966132800732\\
95	0.0119442732933773\\
96	0.0146844953984778\\
97	0.0157159960487469\\
98	0.014987789232471\\
99	0.0132122974322485\\
100	0.0113185036231974\\
101	0.00990527714381857\\
102	0.00905916909591588\\
103	0.00883642797111003\\
104	0.00961758981486924\\
105	0.011504541916831\\
106	0.0138499565160584\\
107	0.0157121415593553\\
108	0.0163161777921639\\
109	0.0152699553238791\\
110	0.0127291539380652\\
111	0.0097467880308507\\
112	0.00901515287544237\\
113	0.0123759764823986\\
114	0.0176519222152072\\
115	0.022845714981615\\
116	0.0268049189023447\\
117	0.0286851993083281\\
118	0.0279132801152228\\
119	0.0243297861098131\\
120	0.0182999262251037\\
121	0.0106838537787242\\
122	0.00264885640502682\\
123	0.00461722128089764\\
124	0.0101897996657322\\
125	0.0135925583060092\\
126	0.014832970710114\\
127	0.014305134978293\\
128	0.012635675451211\\
129	0.0105748741589492\\
130	0.00898616537905093\\
131	0.00870237886073431\\
132	0.00986784967430887\\
133	0.0118037889840389\\
134	0.0137426612086715\\
135	0.0151308347620463\\
136	0.0156777728007418\\
137	0.0154954466068031\\
138	0.0152058757848486\\
139	0.0156186296309638\\
140	0.0168623615332767\\
141	0.0180929517374917\\
142	0.0182553529802517\\
143	0.0167722190737708\\
144	0.0137429063693508\\
145	0.00989626143327108\\
146	0.00667019183702415\\
147	0.00634437242938157\\
148	0.00876334854004445\\
149	0.0116908691230843\\
150	0.0140355340007097\\
151	0.0152000724020061\\
152	0.0148165862917324\\
153	0.0128709732069471\\
154	0.00977503214000903\\
155	0.00636219046158981\\
156	0.00449795060249556\\
157	0.00658240955319719\\
158	0.0106484403241572\\
159	0.0148946978577958\\
160	0.0182420368176989\\
161	0.0197354670450829\\
162	0.0188078404476002\\
163	0.0155852028671506\\
164	0.0110104812580019\\
165	0.00688467962765391\\
166	0.005527377286411\\
167	0.00612360173092578\\
168	0.00596770131113042\\
169	0.00457054425774148\\
170	0.00271864413379412\\
171	0.0016951263734097\\
172	0.00191385211994984\\
173	0.00275136066187458\\
174	0.00438612231309505\\
175	0.00623775043294879\\
176	0.00734039701568274\\
177	0.0070254661619271\\
178	0.0051819034209735\\
179	0.00235907945753619\\
180	0.00178880397410922\\
181	0.00430526693047679\\
182	0.00591230330238997\\
183	0.00620146549632501\\
184	0.00539385317781832\\
185	0.00404048331294461\\
186	0.00279684263463689\\
187	0.00215377484963599\\
188	0.00213265691144841\\
189	0.00255456452648017\\
190	0.00339721217046751\\
191	0.00458431060430373\\
192	0.00600153906422159\\
193	0.00760181965560186\\
194	0.00939526664682984\\
195	0.0113861665527609\\
196	0.0135204322060175\\
197	0.0156748887352518\\
198	0.0177013718620652\\
199	0.0195202840926702\\
200	0.0212251149307373\\
201	0.0231042861296319\\
202	0.0254607866786121\\
203	0.0282676348486091\\
204	0.0309672314057389\\
205	0.0326348857269723\\
206	0.0323697246835516\\
207	0.0296849854716182\\
208	0.0247774150909498\\
209	0.0186507852851331\\
210	0.0131599950702498\\
211	0.0106136401484736\\
212	0.0110081989753616\\
213	0.0116022242445001\\
214	0.0108623016247784\\
215	0.00870018058675306\\
216	0.00554750421148513\\
217	0.00194158458267871\\
218	0.00201197774135084\\
219	0.00513670230206827\\
220	0.007183825188085\\
221	0.0078410429672259\\
222	0.007891843631788\\
223	0.00930582175869031\\
224	0.0125366947787784\\
225	0.0157203583165582\\
226	0.017056858987782\\
227	0.0157285370796291\\
228	0.0121516883729859\\
229	0.00830435687904628\\
230	0.00767473096511431\\
231	0.00972697496609361\\
232	0.0108685833181205\\
233	0.0100020765181335\\
234	0.00768110920910882\\
235	0.00528710862910943\\
236	0.00447205043419199\\
237	0.00552500899067824\\
238	0.00742462944754992\\
239	0.00943984448266848\\
240	0.0107317024920024\\
241	0.0105076000932044\\
242	0.00853953715509127\\
243	0.00552884383411698\\
244	0.00356631384239951\\
245	0.00423609623350289\\
246	0.00460386745996819\\
247	0.00366398577209684\\
248	0.00465879451405038\\
249	0.00896695707469541\\
250	0.0136246457426784\\
251	0.0169394870482539\\
252	0.0180885203083496\\
253	0.0169797299377739\\
254	0.014124910133578\\
255	0.0103877125982594\\
256	0.00680338197026463\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spectrum_Dft_Dft_Uds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.2]
\begin{axis}[%
width=0.9in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={Wavenum. Ind.},
xtick={1,256},
xticklabels={1,256},
xlabel style={at = {(0.5,0.35)},font=\fontsize{7}{1}\selectfont},
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Int.},
ylabel style={at = {(0.4,0.5)},font=\fontsize{7}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
%,hide axis
]
\addplot [color=red,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.341494613468909\\
2	0.305281601144813\\
3	0.291726702466361\\
4	0.265742844162306\\
5	0.226195707369423\\
6	0.194814819512894\\
7	0.173264183932715\\
8	0.118770684109998\\
9	0.115678632226625\\
10	0.171075829336502\\
11	0.160188637986168\\
12	0.212469137517271\\
13	0.22891322669444\\
14	0.257110425177653\\
15	0.286087462725719\\
16	0.264494668106618\\
17	0.351325437078504\\
18	0.326850391394588\\
19	0.314784338639063\\
20	0.364259953529506\\
21	0.354104855027163\\
22	0.384978313864374\\
23	0.348383420490303\\
24	0.417548534207312\\
25	0.40617464057471\\
26	0.429083446579325\\
27	0.359922038869497\\
28	0.305986282076048\\
29	0.197319136887655\\
30	0.324842990674208\\
31	0.549978749766586\\
32	0.750276425127336\\
33	0.816535254222339\\
34	0.986291989266651\\
35	1\\
36	0.989510057110804\\
37	0.867153456132697\\
38	0.768722444571133\\
39	0.596832583902979\\
40	0.454714929352358\\
41	0.343967855535357\\
42	0.162007700251209\\
43	0.0907511950413436\\
44	0.17526266845773\\
45	0.280704209198547\\
46	0.344244740946402\\
47	0.404910497259891\\
48	0.523299018249191\\
49	0.585375219318269\\
50	0.640386324658587\\
51	0.576426445704772\\
52	0.607095981649545\\
53	0.525451991021763\\
54	0.45834634054502\\
55	0.415232535727042\\
56	0.331299644396454\\
57	0.274145201437458\\
58	0.185894889188082\\
59	0.162042505066718\\
60	0.0963385701117575\\
61	0.0916799208116697\\
62	0.0820729793888043\\
63	0.0942518742746902\\
64	0.181375227307942\\
65	0.288518191518015\\
66	0.390204612287664\\
67	0.430089593645549\\
68	0.4045082919831\\
69	0.408509744988826\\
70	0.409713043700476\\
71	0.3040451381714\\
72	0.237845014162341\\
73	0.231809687850863\\
74	0.111852926228535\\
75	0.0740374933107369\\
76	0.0941080934829684\\
77	0.0987550322761422\\
78	0.108350026282936\\
79	0.141689593341619\\
80	0.171535123734325\\
81	0.130727753819153\\
82	0.0840278582288391\\
83	0.126561357766364\\
84	0.0697415129055255\\
85	0.0717484994322897\\
86	0.0766684506593714\\
87	0.0286729165619325\\
88	0.0561014001651269\\
89	0.0659550556234488\\
90	0.168621982324823\\
91	0.311490586846167\\
92	0.356692022331331\\
93	0.382701698675538\\
94	0.427226920983807\\
95	0.466895998518255\\
96	0.4720414248971\\
97	0.454730783212947\\
98	0.427327894473489\\
99	0.317099094238909\\
100	0.291052898918745\\
101	0.211096223871596\\
102	0.171798563176802\\
103	0.230724487718644\\
104	0.267002450545878\\
105	0.265616262728375\\
106	0.261560206769967\\
107	0.306865110291921\\
108	0.295281614283493\\
109	0.290452332454051\\
110	0.228765844537536\\
111	0.185736876040785\\
112	0.108154371299651\\
113	0.103477479455495\\
114	0.0998593754525426\\
115	0.23618995834788\\
116	0.314924234314388\\
117	0.377379183280849\\
118	0.360637316748298\\
119	0.402755895015273\\
120	0.429038203411143\\
121	0.372528660314031\\
122	0.39869778252023\\
123	0.340197753848622\\
124	0.346648034275401\\
125	0.309016576041926\\
126	0.220301912724884\\
127	0.166743424161079\\
128	0.0437594567473403\\
129	0.11213884105007\\
130	0.171729399270769\\
131	0.203141199697271\\
132	0.287359083688023\\
133	0.33988820674712\\
134	0.378762079345461\\
135	0.380745368843782\\
136	0.351995271994907\\
137	0.311378768691361\\
138	0.228299325695906\\
139	0.163628356794105\\
140	0.125594125893107\\
141	0.172688172865923\\
142	0.181694828372875\\
143	0.244416702503443\\
144	0.221481110180035\\
145	0.276433898856307\\
146	0.241211251786858\\
147	0.283518852620329\\
148	0.373044777791079\\
149	0.400132417001971\\
150	0.412639901115197\\
151	0.439729576474016\\
152	0.477257553037886\\
153	0.414241930675734\\
154	0.424500589885213\\
155	0.394285400941149\\
156	0.393004697203603\\
157	0.363616285830166\\
158	0.360530656867844\\
159	0.246364542743581\\
160	0.188654488108006\\
161	0.198186067648745\\
162	0.197515644735294\\
163	0.180703899304927\\
164	0.222012043616512\\
165	0.24815958421333\\
166	0.242164402222587\\
167	0.238304006691012\\
168	0.243980632403218\\
169	0.187180481261699\\
170	0.162371885367106\\
171	0.174366108048944\\
172	0.127977444594647\\
173	0.0878170501354195\\
174	0.0554956095887277\\
175	0.0544818579329285\\
176	0.098234968383092\\
177	0.0778409416932297\\
178	0.0662309907263098\\
179	0.0935821039660997\\
180	0.174912526931355\\
181	0.214443114380935\\
182	0.204970943263423\\
183	0.234778668398475\\
184	0.211086851552661\\
185	0.242879769205948\\
186	0.173228820171938\\
187	0.202534411115812\\
188	0.200822990520062\\
189	0.242718036717426\\
190	0.236246427681634\\
191	0.229156725709221\\
192	0.262592420643492\\
193	0.203441035720229\\
194	0.252496972973522\\
195	0.273766851371261\\
196	0.230628390316368\\
197	0.213251186395836\\
198	0.276625984485799\\
199	0.278974968719304\\
200	0.231750955200057\\
201	0.314858077492785\\
202	0.237158492317908\\
203	0.207155725062241\\
204	0.196773255039441\\
205	0.0863502073785862\\
206	0.0902953649299595\\
207	0.0868356229541647\\
208	0.107425186108479\\
209	0.156421225664395\\
210	0.0995250456022564\\
211	0.0708876728152659\\
212	0.0793206416511559\\
213	0.156118492699843\\
214	0.271528416068609\\
215	0.371145002593212\\
216	0.411674806400622\\
217	0.507756672549762\\
218	0.528183944661258\\
219	0.441167865047642\\
220	0.422537615016984\\
221	0.35328468964781\\
222	0.292941735997408\\
223	0.248471985582846\\
224	0.301349374131025\\
225	0.374599539178608\\
226	0.421467775363944\\
227	0.479736322024826\\
228	0.484818423482492\\
229	0.444702289021447\\
230	0.494323562480683\\
231	0.410075969140507\\
232	0.429076258154407\\
233	0.377100787266215\\
234	0.370580467523857\\
235	0.306343398511173\\
236	0.365183191195551\\
237	0.348159575797996\\
238	0.363386726780381\\
239	0.387855671281607\\
240	0.338377001002682\\
241	0.364703123551825\\
242	0.274045379646807\\
243	0.288414286268181\\
244	0.242361387559345\\
245	0.218623550332459\\
246	0.167662408893999\\
247	0.124789419476966\\
248	0.150197182660384\\
249	0.138451936340921\\
250	0.188374039085216\\
251	0.231026515755355\\
252	0.273039040080369\\
253	0.286022663954863\\
254	0.268153544930923\\
255	0.301941090637059\\
256	0.305670222221405\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Fig_Spectrum_ref_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.2]
\begin{axis}[%
width=0.9in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={Wavenum. Ind.},
xtick={1,256},
xticklabels={1,256},
xlabel style={at = {(0.5,0.35)},font=\fontsize{7}{1}\selectfont},
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Int.},
ylabel style={at = {(0.4,0.5)},font=\fontsize{7}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
%,hide axis
]
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00153183453305501\\
2	0.0209839786505109\\
3	0.0267993824675357\\
4	0.0109279177234657\\
5	0.0207504433900009\\
6	0.0110282693883301\\
7	0.00690008686059249\\
8	0.0230041435176962\\
9	0.0137103010725273\\
10	0.0299883902508113\\
11	0.0210925600018449\\
12	0.00420636517439632\\
13	0.0169849384854894\\
14	0.0391930763198558\\
15	0.0240688901352632\\
16	0.0230405310355335\\
17	0.00615965663998461\\
18	0.0147359791766515\\
19	0.0132104673416007\\
20	0.00716393888297379\\
21	0.0128027936940194\\
22	0.0145474074202127\\
23	0.0207181113170189\\
24	0.0240860928242674\\
25	0.0069182452610713\\
26	0.0457733232249509\\
27	0.0228456419412547\\
28	0.0638948938924645\\
29	0.235324593006825\\
30	0.447485094051885\\
31	0.639042080517455\\
32	0.763458073612088\\
33	0.820636281221386\\
34	0.94248819663112\\
35	1\\
36	0.97479536032221\\
37	0.84799022064868\\
38	0.710115178524258\\
39	0.568785776217646\\
40	0.460516170759936\\
41	0.333251666413104\\
42	0.255389222826303\\
43	0.145531644541575\\
44	0.132742354613454\\
45	0.122062844166718\\
46	0.124531107450872\\
47	0.133311827938419\\
48	0.114662922886886\\
49	0.0516527245642251\\
50	0.0333244569144531\\
51	0.0157421272358528\\
52	0.0343014676753422\\
53	0.0450422441708757\\
54	0.0396857146427494\\
55	0.0312035568255906\\
56	0.0148075783869349\\
57	0.0103591211833702\\
58	0.0355472784739648\\
59	0.0129678822115184\\
60	0.0267817797546852\\
61	0.0115801912098588\\
62	0.0141905560803194\\
63	0.0126748271851735\\
64	0.0287794101472212\\
65	0.0300900975969787\\
66	0.0202124184668069\\
67	0.0253403140629954\\
68	0.0198924857693666\\
69	0.0329569884841655\\
70	0.0338969594349871\\
71	0.0326700882697447\\
72	0.0168811821114902\\
73	0.0264299844777608\\
74	0.0165158158843948\\
75	0.00579871514340775\\
76	0.000910613754425571\\
77	0.0174783165531008\\
78	0.0366539618110962\\
79	0.0245539236427601\\
80	0.0318520701777187\\
81	0.0160711346209581\\
82	0.0120213984983625\\
83	0.00515101511436991\\
84	0.0247990317417898\\
85	0.0125306680239027\\
86	0.017908724526407\\
87	0.00491044216251473\\
88	0.0116309233292565\\
89	0.0130136774261912\\
90	0.0143163431273729\\
91	0.0113231653845022\\
92	0.0170056399416846\\
93	0.016120428299183\\
94	0.0146145276285884\\
95	0.026784103848547\\
96	0.020190701883109\\
97	0.0220558074237072\\
98	0.0320279368762555\\
99	0.0137347215373778\\
100	0.0108885876588402\\
101	0.00950774594778188\\
102	0.034606393204529\\
103	0.016615873281925\\
104	0.0414483534041507\\
105	0.0100748307897226\\
106	0.0174650306810163\\
107	0.0169083872736657\\
108	0.0208961883704288\\
109	0.021727374537642\\
110	0.00774609884520246\\
111	0.00882395916404917\\
112	0.02063488296106\\
113	0.0277939148161255\\
114	0.033220457812358\\
115	0.0235722285183691\\
116	0.00745402448972489\\
117	0.0372789348200425\\
118	0.0175759588524408\\
119	0.0583575514153818\\
120	0.0215782290844395\\
121	0.0182830231226473\\
122	0.0237014113316104\\
123	0.0261489166223899\\
124	0.0184507066054025\\
125	0.0130705040729417\\
126	0.0488930648264428\\
127	0.0147417091476902\\
128	0.0158595149640624\\
129	0.0300295602332523\\
130	0.0181384481542239\\
131	0.00594316516864167\\
132	0.0341225990700048\\
133	0.0287579233199676\\
134	0.0187286986160073\\
135	0.0302928084328646\\
136	0.0156630434508482\\
137	0.0155448739020224\\
138	0.0228447670717752\\
139	0.0513751308392689\\
140	0.0249270830834931\\
141	0.0397945739394752\\
142	0.0212324293493137\\
143	0.0285113231853656\\
144	0.00984153022495184\\
145	0.024667808401369\\
146	0.00783464986968221\\
147	0.0130602434436392\\
148	0.0253670974255308\\
149	0.0198156155603116\\
150	0.0217078171888864\\
151	0.0300208492928006\\
152	0.0413854912456635\\
153	0.0136977403812847\\
154	0.0159601942289171\\
155	0.0189544905970284\\
156	0.0290428857933069\\
157	0.0222716879168134\\
158	0.0115016483348349\\
159	0.0259172448349362\\
160	0.0162498801193879\\
161	0.022467005561008\\
162	0.0508221496861964\\
163	0.0176779820088422\\
164	0.0135966770507528\\
165	0.0178748074653338\\
166	0.0217193758397481\\
167	0.0189302802094731\\
168	0.0168701023434865\\
169	0.0300745158136065\\
170	0.0287014046558909\\
171	0.0202284784154834\\
172	0.0225525551133554\\
173	0.0356777928689399\\
174	0.0383639215320504\\
175	0.0185486782050438\\
176	0.00388314552807096\\
177	0.0206999299080947\\
178	0.0236049458130498\\
179	0.0175279940507014\\
180	0.00203554491484225\\
181	0.0144045617990937\\
182	0.0108570437513083\\
183	0.0291438252976155\\
184	0.0307185308744095\\
185	0.0179402202897627\\
186	0.0269519293196689\\
187	0.0186884573331875\\
188	0.0132946377482813\\
189	0.0138939914100902\\
190	0.0208602286084643\\
191	0.00616858465671181\\
192	0.0147193833136188\\
193	0.0174354212490202\\
194	0.00583724551207479\\
195	0.021145208726144\\
196	0.02645537920865\\
197	0.0321210352726644\\
198	0.0310962948337192\\
199	0.0165422988849577\\
200	0.055741196051891\\
201	0.00142128604053348\\
202	0.0227616476926286\\
203	0.0278680044235774\\
204	0.0148600000422148\\
205	0.019063023518721\\
206	0.0336301826704831\\
207	0.0166540590380662\\
208	0.0152041805385674\\
209	0.00257568903146536\\
210	0.028524976655735\\
211	0.0260728532296324\\
212	0.0151915475995326\\
213	0.00437965482998258\\
214	0.0215667313998453\\
215	0.0159724150224621\\
216	0.0210609584013732\\
217	0.0229655607213924\\
218	0.0141234569917067\\
219	0.0216175598446246\\
220	0.0177854811536605\\
221	0.00206112054134618\\
222	0.00387336641110527\\
223	0.0134207452125757\\
224	0.0061843500680438\\
225	0.0114939546386827\\
226	0.025587442353299\\
227	0.00977231792831841\\
228	0.00427311284500303\\
229	0.00416134523485299\\
230	0.0365412922359959\\
231	0.0182397959483919\\
232	0.0271592363788607\\
233	0.0283207100076731\\
234	0.0324125923413497\\
235	0.0193076503859473\\
236	0.0359888373149785\\
237	0.0340846543710427\\
238	0.0153030571231611\\
239	0.0113711967890085\\
240	0.0188635570040937\\
241	0.0111121439636132\\
242	0.0463148493632899\\
243	0.0209674442766485\\
244	0.00810533517193643\\
245	0.0156568734985293\\
246	0.0228291175051871\\
247	0.01206208538312\\
248	0.0238231556067343\\
249	0.0176865779651936\\
250	0.00250201622664749\\
251	0.0131600786005192\\
252	0.00906894730377064\\
253	0.0177380364076697\\
254	0.024193731000842\\
255	0.0199024588061166\\
256	0.00616724636999055\\
};
\end{axis}
\end{tikzpicture}%
